SamGoG: A Sampling-Based Graph-of-Graphs Framework for Imbalanced Graph Classification

Graph Neural Networks (GNNs) have shown remarkable success in graph classification tasks by capturing both structural and feature-based representations. However, real-world graphs often exhibit two critical forms of imbalance: class imbalance and graph size imbalance. These imbalances can bias the learning process and degrade model performance. Existing methods typically address only one type of imbalance or incur high computational costs. In this work, we propose SamGoG, a sampling-based Graph-of-Graphs (GoG) learning framework that effectively mitigates both class and graph size imbalance. SamGoG constructs multiple GoGs through an efficient importance-based sampling mechanism and trains on them sequentially. This sampling mechanism incorporates the learnable pairwise similarity and adaptive GoG node degree to enhance edge homophily, thus improving downstream model quality. SamGoG can seamlessly integrate with various downstream GNNs, enabling their efficient adaptation for graph classification tasks. Extensive experiments on benchmark datasets demonstrate that SamGoG achieves state-of-the-art performance with up to a 15.66% accuracy improvement with 6.7$\times$ training acceleration.

==> (inline-0) <==
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 50.43\scalebox{0.75}{±2.69} & 64.04\scalebox{0.75}{±3.79} & 66.05\scalebox{0.75}{±2.57} & 76.66\scalebox{0.75}{±4.80} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 53.70\scalebox{0.75}{±3.87}  & 66.07\scalebox{0.75}{±2.27} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} \\
			TopoImb~\cite{topoimb2022} & 50.91\scalebox{0.75}{±2.18} & \cellcolor{secondplace}{66.57\scalebox{0.75}{±3.81}} & \cellcolor{secondplace}{66.28\scalebox{0.75}{±1.85}} & 73.99\scalebox{0.75}{±1.18} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{54.05\scalebox{0.75}{±4.85}} & 64.46\scalebox{0.75}{±1.88} & 64.09\scalebox{0.75}{±5.75} & \cellcolor{firstplace}{\bf\color{red}79.29\scalebox{0.75}{±8.18}} \\
			ImGKB~\cite{imgkb2023} & 53.48\scalebox{0.75}{±3.50} & 65.45\scalebox{0.75}{±2.88} & 50.16\scalebox{0.75}{±0.34} & 50.24\scalebox{0.75}{±0.29} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}59.71\scalebox{0.75}{±2.12}} & \cellcolor{firstplace}{\bf\color{red}72.59\scalebox{0.75}{±1.93}} & \cellcolor{firstplace}{\bf\color{red}69.27\scalebox{0.75}{±1.53}} & \cellcolor{secondplace}{77.74\scalebox{0.75}{±0.50}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 47.83\scalebox{0.75}{±2.95} & 51.05\scalebox{0.75}{±5.07} & 62.31\scalebox{0.75}{±3.99} & 61.10\scalebox{0.75}{±4.86} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 51.88\scalebox{0.75}{±6.23}  & 56.29\scalebox{0.75}{±7.30} & 63.87\scalebox{0.75}{±4.64} & 69.58\scalebox{0.75}{±3.59}  \\
			TopoImb~\cite{topoimb2022} & 44.86\scalebox{0.75}{±3.52} & 49.97\scalebox{0.75}{±7.24} & 59.95\scalebox{0.75}{±5.19} & 59.67\scalebox{0.75}{±7.30} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{55.72\scalebox{0.75}{±2.88}}  & 63.51\scalebox{0.75}{±1.62} & \cellcolor{secondplace}{67.92\scalebox{0.75}{±3.37}} & \cellcolor{secondplace}{78.39\scalebox{0.75}{±5.01}}  \\
			ImGKB~\cite{imgkb2023} & 50.11\scalebox{0.75}{±5.95}  & \cellcolor{secondplace}{65.85\scalebox{0.75}{±3.70}} & 47.74\scalebox{0.75}{±0.29} & 48.57\scalebox{0.75}{±2.14} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}57.25\scalebox{0.75}{±2.85}} & \cellcolor{firstplace}{\bf\color{red}73.31\scalebox{0.75}{±1.99}} & \cellcolor{firstplace}{\bf\color{red}67.96\scalebox{0.75}{±0.57}} & \cellcolor{firstplace}{\bf\color{red}78.67\scalebox{0.75}{±1.44}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 39.42\scalebox{0.75}{±1.87}  & 41.54\scalebox{0.75}{±6.57} & 53.57\scalebox{0.75}{±3.21} & 55.56\scalebox{0.75}{±7.85} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 46.52\scalebox{0.75}{±9.94} & 55.38\scalebox{0.75}{±15.60} & 59.44\scalebox{0.75}{±6.49} & 63.22\scalebox{0.75}{±4.67} \\
			TopoImb~\cite{topoimb2022} & 39.42\scalebox{0.75}{±1.24} & 39.12\scalebox{0.75}{±1.62} & 47.75\scalebox{0.75}{±3.73} & 51.58\scalebox{0.75}{±4.69} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{58.69\scalebox{0.75}{±3.10}} & \cellcolor{secondplace}{65.77\scalebox{0.75}{±2.71}} & \cellcolor{secondplace}{66.30\scalebox{0.75}{±6.70}} & \cellcolor{secondplace}{77.72\scalebox{0.75}{±5.12}} \\
			ImGKB~\cite{imgkb2023} & 44.24\scalebox{0.75}{±5.65} & 59.99\scalebox{0.75}{±7.57} & 47.08\scalebox{0.75}{±3.72} & 51.25\scalebox{0.75}{±5.10} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}58.81\scalebox{0.75}{±2.30}} & \cellcolor{firstplace}{\bf\color{red}71.94\scalebox{0.75}{±1.73}} & \cellcolor{firstplace}{\bf\color{red}66.66\scalebox{0.75}{±2.25}} & \cellcolor{firstplace}{\bf\color{red}78.41\scalebox{0.75}{±1.63}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 51.40\scalebox{0.75}{±1.64} & 63.37\scalebox{0.75}{±3.26} & 66.05\scalebox{0.75}{±2.57} & 76.66\scalebox{0.75}{±4.80} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 53.42\scalebox{0.75}{±3.72} & 63.79\scalebox{0.75}{±2.13} & 61.91\scalebox{0.75}{±3.77} & 72.34\scalebox{0.75}{±2.76} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{53.99\scalebox{0.75}{±2.19}} & \cellcolor{secondplace}{67.19\scalebox{0.75}{±2.46}} & \cellcolor{secondplace}{66.28\scalebox{0.75}{±1.85}} & 73.99\scalebox{0.75}{±1.18} \\
			DataDec~\cite{datadec2023} & 53.70\scalebox{0.75}{±4.25} & 62.96\scalebox{0.75}{±1.21} & 64.22\scalebox{0.75}{±5.73} & \cellcolor{firstplace}{\bf\color{red}79.80\scalebox{0.75}{±7.38}} \\
			ImGKB~\cite{imgkb2023} & 53.34\scalebox{0.75}{±3.61} & 62.33\scalebox{0.75}{±4.38} & 49.99\scalebox{0.75}{±0.47} & 50.24\scalebox{0.75}{±0.29} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}57.19\scalebox{0.75}{±3.33}} & \cellcolor{firstplace}{\bf\color{red}73.45\scalebox{0.75}{±1.07}} & \cellcolor{firstplace}{\bf\color{red}69.28\scalebox{0.75}{±1.53}} & \cellcolor{secondplace}{77.74\scalebox{0.75}{0.50}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 51.36\scalebox{0.75}{±2.25} & 57.33\scalebox{0.75}{±3.16} & 63.54\scalebox{0.75}{±3.46} & 62.89\scalebox{0.75}{±4.61} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 52.75\scalebox{0.75}{±2.14} & 61.09\scalebox{0.75}{±4.11} & 64.28\scalebox{0.75}{±5.02} & 70.26\scalebox{0.75}{±3.41}\\
			TopoImb~\cite{topoimb2022} & 50.44\scalebox{0.75}{±3.75} & 58.33\scalebox{0.75}{±4.40} & 61.14\scalebox{0.75}{±4.56} & 61.34\scalebox{0.75}{±6.80}\\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{53.42\scalebox{0.75}{±2.33}} & 61.27\scalebox{0.75}{±1.04} & \cellcolor{secondplace}{67.95\scalebox{0.75}{±2.77}} & \cellcolor{secondplace}{78.68\scalebox{0.75}{±4.93}} \\
			ImGKB~\cite{imgkb2023} & 51.61\scalebox{0.75}{±3.12} & \cellcolor{secondplace}{63.39\scalebox{0.75}{±1.76}} & 50.23\scalebox{0.75}{±0.28} & 50.07\scalebox{0.75}{±0.15} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}54.03\scalebox{0.75}{±1.21}} & \cellcolor{firstplace}{\bf\color{red}73.39\scalebox{0.75}{±1.50}} & \cellcolor{firstplace}{\bf\color{red}68.02\scalebox{0.75}{±0.49}} & \cellcolor{firstplace}{\bf\color{red}78.85\scalebox{0.75}{±1.42}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 47.89\scalebox{0.75}{±2.12} & 52.47\scalebox{0.75}{±4.58} & 57.46\scalebox{0.75}{±2.77} & 59.54\scalebox{0.75}{±7.11}  \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.76\scalebox{0.75}{±1.78} & 53.17\scalebox{0.75}{±2.90} & 61.85\scalebox{0.75}{±5.36} & 65.97\scalebox{0.75}{±4.07}  \\
			TopoImb~\cite{topoimb2022} & 49.99\scalebox{0.75}{±0.93} & 52.05\scalebox{0.75}{±1.31} & 52.82\scalebox{0.75}{±3.06} & 55.87\scalebox{0.75}{±4.09}  \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{55.22\scalebox{0.75}{±3.81}} & \cellcolor{secondplace}{61.60\scalebox{0.75}{±2.60}} & \cellcolor{secondplace}{66.30\scalebox{0.75}{±4.93}} & \cellcolor{secondplace}{77.77\scalebox{0.75}{±5.49}} \\
			ImGKB~\cite{imgkb2023} & 51.38\scalebox{0.75}{±3.53} & 59.14\scalebox{0.75}{±4.10} & 50.07\scalebox{0.75}{±0.35} & 50.28\scalebox{0.75}{±0.23} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}55.80\scalebox{0.75}{±3.58}} & \cellcolor{firstplace}{\bf\color{red}69.60\scalebox{0.75}{±2.24}} & \cellcolor{firstplace}{\bf\color{red}67.40\scalebox{0.75}{±2.04}} & \cellcolor{firstplace}{\bf\color{red}78.74\scalebox{0.75}{±1.33}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 48.85\scalebox{0.75}{±3.33} & 59.87\scalebox{0.75}{±7.24} & 65.24\scalebox{0.75}{±3.21} & 76.20\scalebox{0.75}{±5.00} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 52.88\scalebox{0.75}{±3.70} & 63.31\scalebox{0.75}{±2.42} & 60.99\scalebox{0.75}{±3.50} & 71.74\scalebox{0.75}{±3.14} \\
			TopoImb~\cite{topoimb2022} & 48.33\scalebox{0.75}{±3.70}  & \cellcolor{secondplace}{65.72\scalebox{0.75}{±3.45}} & \cellcolor{secondplace}{65.85\scalebox{0.75}{±2.29}} & 73.41\scalebox{0.75}{±0.01}  \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{52.98\scalebox{0.75}{±4.65}} & 62.83\scalebox{0.75}{±1.20} & 62.42\scalebox{0.75}{±8.07} & \cellcolor{firstplace}{\bf\color{red}79.02\scalebox{0.75}{±8.63}} \\
			ImGKB~\cite{imgkb2023} & 50.36\scalebox{0.75}{±5.89} & 61.06\scalebox{0.75}{±7.96} & 35.27\scalebox{0.75}{±4.74} & 33.97\scalebox{0.75}{±0.42} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.03\scalebox{0.75}{±4.56}} & \cellcolor{firstplace}{\bf\color{red}72.08\scalebox{0.75}{±1.63}} & \cellcolor{firstplace}{\bf\color{red}69.04\scalebox{0.75}{±1.57}} & \cellcolor{secondplace}{77.72\scalebox{0.75}{0.52}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 46.63\scalebox{0.75}{±2.95} & 49.89\scalebox{0.75}{±6.19} & 59.66\scalebox{0.75}{±5.94} & 56.10\scalebox{0.75}{±6.75}\\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 47.64\scalebox{0.75}{±7.63} & 55.34\scalebox{0.75}{±8.20} & 61.37\scalebox{0.75}{±8.64} & 69.03\scalebox{0.75}{±3.78} \\
			TopoImb~\cite{topoimb2022} & 40.26\scalebox{0.75}{±2.06} & 47.37\scalebox{0.75}{±9.53} & 56.78\scalebox{0.75}{±8.24} & 54.07\scalebox{0.75}{±11.22}  \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{52.31\scalebox{0.75}{±3.50}} & 61.12\scalebox{0.75}{±1.22} & \cellcolor{secondplace}{67.42\scalebox{0.75}{±3.69}} & \cellcolor{secondplace}{77.96\scalebox{0.75}{±5.66}} \\
			ImGKB~\cite{imgkb2023} & 44.62\scalebox{0.75}{±8.86} & \cellcolor{secondplace}{62.91\scalebox{0.75}{±2.34}} & 32.70\scalebox{0.75}{±0.62} & 32.81\scalebox{0.75}{±1.21} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}52.95\scalebox{0.75}{±1.71}} & \cellcolor{firstplace}{\bf\color{red}72.28\scalebox{0.75}{±1.74}} & \cellcolor{firstplace}{\bf\color{red}67.78\scalebox{0.75}{±0.65}} & \cellcolor{firstplace}{\bf\color{red}78.66\scalebox{0.75}{±1.44}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 35.14\scalebox{0.75}{±4.01} & 38.83\scalebox{0.75}{±8.36} & 47.51\scalebox{0.75}{±5.47} & 48.74\scalebox{0.75}{±11.66} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 37.35\scalebox{0.75}{±7.10} & 42.22\scalebox{0.75}{±11.10} & 56.79\scalebox{0.75}{±9.27} & 61.15\scalebox{0.75}{±6.30} \\
			TopoImb~\cite{topoimb2022} & 32.16\scalebox{0.75}{±3.27} & 34.24\scalebox{0.75}{±2.40} & 36.64\scalebox{0.75}{±6.35} & 41.81\scalebox{0.75}{±9.90} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{54.76\scalebox{0.75}{±4.61}}  & \cellcolor{secondplace}{61.67\scalebox{0.75}{±2.67}} & \cellcolor{secondplace}{64.82\scalebox{0.75}{±8.14}} & \cellcolor{secondplace}{77.39\scalebox{0.75}{±5.38}} \\
			ImGKB~\cite{imgkb2023} & 41.35\scalebox{0.75}{±7.92} & 57.16\scalebox{0.75}{±5.54} & 32.23\scalebox{0.75}{±1.61} & 34.31\scalebox{0.75}{±2.68} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}55.24\scalebox{0.75}{±3.44}} & \cellcolor{firstplace}{\bf\color{red}69.20\scalebox{0.75}{±1.92}} & \cellcolor{firstplace}{\bf\color{red}66.63\scalebox{0.75}{±2.26}} & \cellcolor{firstplace}{\bf\color{red}78.36\scalebox{0.75}{±1.58}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 48.62\scalebox{0.75}{±7.12}  & 63.97\scalebox{0.75}{±4.09} & \cellcolor{secondplace}{59.76\scalebox{0.75}{±1.78}} & 66.65\scalebox{0.75}{±1.06} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 44.35\scalebox{0.75}{±4.32} & 61.47\scalebox{0.75}{±7.70} & 58.35\scalebox{0.75}{±3.47} & 67.02\scalebox{0.75}{±2.55} \\
			TopoImb~\cite{topoimb2022} & 50.61\scalebox{0.75}{±6.39} & 56.13\scalebox{0.75}{±4.61} & 49.52\scalebox{0.75}{±1.01} & 58.62\scalebox{0.75}{±6.52} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{54.23\scalebox{0.75}{±4.16}}  & 63.10\scalebox{0.75}{±2.62} & 58.20\scalebox{0.75}{±4.05} & \cellcolor{secondplace}{69.08\scalebox{0.75}{±4.49}} \\
			ImGKB~\cite{imgkb2023} & 52.83\scalebox{0.75}{±5.45}& \cellcolor{secondplace}{64.93\scalebox{0.75}{±4.44}} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}59.49\scalebox{0.75}{±2.68}} & \cellcolor{firstplace}{\bf\color{red}75.13\scalebox{0.75}{±0.90}} & \cellcolor{firstplace}{\bf\color{red}71.70\scalebox{0.75}{±0.79}} & \cellcolor{firstplace}{\bf\color{red}80.05\scalebox{0.75}{±0.23}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 43.84\scalebox{0.75}{±7.03} & 58.32\scalebox{0.75}{±1.51} & 49.06\scalebox{0.75}{±2.17} & 61.85\scalebox{0.75}{±3.89} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 47.86\scalebox{0.75}{±9.03} & 65.65\scalebox{0.75}{±5.41} & 53.11\scalebox{0.75}{±3.97} & 66.02\scalebox{0.75}{±2.08} \\
			TopoImb~\cite{topoimb2022} & 45.90\scalebox{0.75}{±6.41} & 44.63\scalebox{0.75}{±4.82} & 49.75\scalebox{0.75}{±4.81} & 54.35\scalebox{0.75}{±3.13} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{55.86\scalebox{0.75}{±2.49}} & 64.66\scalebox{0.75}{±2.04} & \cellcolor{secondplace}{57.06\scalebox{0.75}{±5.97}} & \cellcolor{secondplace}{66.45\scalebox{0.75}{±5.38}} \\
			ImGKB~\cite{imgkb2023} & 49.49\scalebox{0.75}{±5.12} & \cellcolor{secondplace}{67.44\scalebox{0.75}{±3.50}} & 47.65\scalebox{0.75}{±0.23} & 48.58\scalebox{0.75}{±2.15} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.98\scalebox{0.75}{±3.65}} & \cellcolor{firstplace}{\bf\color{red}74.81\scalebox{0.75}{±0.99}} & \cellcolor{firstplace}{\bf\color{red}68.35\scalebox{0.75}{±1.59}} & \cellcolor{firstplace}{\bf\color{red}80.03\scalebox{0.75}{±1.03}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 40.58\scalebox{0.75}{±7.61}  & 42.48\scalebox{0.75}{±2.61} & 45.09\scalebox{0.75}{±0.18} & 54.39\scalebox{0.75}{±5.16} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 41.78\scalebox{0.75}{±7.61}  & 44.59\scalebox{0.75}{±4.72} & 56.40\scalebox{0.75}{±1.71} & 65.08\scalebox{0.75}{±3.08} \\
			TopoImb~\cite{topoimb2022} & 40.17\scalebox{0.75}{±2.21}  & 36.50\scalebox{0.75}{±1.44} & 46.18\scalebox{0.75}{±3.06} & 52.21\scalebox{0.75}{±3.56} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{55.41\scalebox{0.75}{±3.37}}  & \cellcolor{secondplace}{65.07\scalebox{0.75}{±2.40}} & \cellcolor{secondplace}{58.58\scalebox{0.75}{±5.07}} & \cellcolor{secondplace}{65.56\scalebox{0.75}{±8.61}} \\
			ImGKB~\cite{imgkb2023} & 45.98\scalebox{0.75}{±8.71} & 58.21\scalebox{0.75}{±10.60} & 46.06\scalebox{0.75}{±2.74} & 51.23\scalebox{0.75}{±5.09} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}59.49\scalebox{0.75}{±1.26}} & \cellcolor{firstplace}{\bf\color{red}66.90\scalebox{0.75}{±1.83}} & \cellcolor{firstplace}{\bf\color{red}61.55\scalebox{0.75}{±1.30}} & \cellcolor{firstplace}{\bf\color{red}76.71\scalebox{0.75}{±1.30}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 50.07\scalebox{0.75}{±0.23} & 62.63\scalebox{0.75}{±2.06} & \cellcolor{secondplace}{59.76\scalebox{0.75}{±1.78}} & 66.65\scalebox{0.75}{±1.06} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 50.02\scalebox{0.75}{±0.06} & 60.38\scalebox{0.75}{±5.83} & 58.35\scalebox{0.75}{±3.47} & 67.02\scalebox{0.75}{±2.55} \\
			TopoImb~\cite{topoimb2022} & 53.71\scalebox{0.75}{±2.88} & 60.56\scalebox{0.75}{±2.30} & 49.71\scalebox{0.75}{±0.34} & 58.68\scalebox{0.75}{±6.48} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{54.36\scalebox{0.75}{±3.61}} & 61.41\scalebox{0.75}{±2.42} & 58.11\scalebox{0.75}{±3.96} & \cellcolor{secondplace}{69.08\scalebox{0.75}{±4.38}} \\
			ImGKB~\cite{imgkb2023} & 53.03\scalebox{0.75}{±3.56}  & \cellcolor{secondplace}{62.84\scalebox{0.75}{±2.56}} & 50.15\scalebox{0.75}{±0.39} & 50.29\scalebox{0.75}{±0.19} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.98\scalebox{0.75}{±2.08}} & \cellcolor{firstplace}{\bf\color{red}73.57\scalebox{0.75}{±0.58}} & \cellcolor{firstplace}{\bf\color{red}71.70\scalebox{0.75}{±0.79}} & \cellcolor{firstplace}{\bf\color{red}80.05\scalebox{0.75}{±0.23}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 49.69\scalebox{0.75}{±0.68}  & 60.53\scalebox{0.75}{±1.43} & 51.35\scalebox{0.75}{±1.88} & 63.51\scalebox{0.75}{±3.57} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.73\scalebox{0.75}{±0.87}  & \cellcolor{secondplace}{65.61\scalebox{0.75}{±2.52}} & 53.84\scalebox{0.75}{±3.33} & 66.54\scalebox{0.75}{±2.09} \\
			TopoImb~\cite{topoimb2022} & 51.60\scalebox{0.75}{±3.14} & 54.87\scalebox{0.75}{±2.95} & 48.94\scalebox{0.75}{±4.07} & 56.51\scalebox{0.75}{±2.84} \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{54.50\scalebox{0.75}{±1.74}}  & 62.01\scalebox{0.75}{±1.75} & \cellcolor{secondplace}{56.87\scalebox{0.75}{±5.73}} & \cellcolor{secondplace}{67.02\scalebox{0.75}{±5.12}} \\
			ImGKB~\cite{imgkb2023} & 51.70\scalebox{0.75}{±2.33} & 63.70\scalebox{0.75}{±3.66} & 50.14\scalebox{0.75}{±0.22} & 50.08\scalebox{0.75}{±0.16}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}54.92\scalebox{0.75}{±0.98}} & \cellcolor{firstplace}{\bf\color{red}73.67\scalebox{0.75}{±0.50}} & \cellcolor{firstplace}{\bf\color{red}68.47\scalebox{0.75}{±1.54}} & \cellcolor{firstplace}{\bf\color{red}80.32\scalebox{0.75}{±0.89}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 50.36\scalebox{0.75}{±1.14}   & 53.22\scalebox{0.75}{±2.13} & 50.08\scalebox{0.75}{±0.16} & 58.47\scalebox{0.75}{±4.64}  \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 49.94\scalebox{0.75}{±1.47}  & 54.99\scalebox{0.75}{±3.11} & \cellcolor{secondplace}{58.87\scalebox{0.75}{±1.18}} & 65.09\scalebox{0.75}{±3.02} \\
			TopoImb~\cite{topoimb2022} & 50.78\scalebox{0.75}{±0.68} & 49.47\scalebox{0.75}{±1.20} & 51.02\scalebox{0.75}{±2.25} & 56.40\scalebox{0.75}{±2.67}  \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{53.28\scalebox{0.75}{±2.65}} & \cellcolor{secondplace}{60.83\scalebox{0.75}{±2.61}} & 58.11\scalebox{0.75}{±4.26} & \cellcolor{secondplace}{66.61\scalebox{0.75}{±6.89}} \\
			ImGKB~\cite{imgkb2023} & 50.19\scalebox{0.75}{±3.07} & 60.22\scalebox{0.75}{±4.56} & 50.06\scalebox{0.75}{±0.31} & 50.26\scalebox{0.75}{±0.22}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.72\scalebox{0.75}{±1.94}} & \cellcolor{firstplace}{\bf\color{red}61.97\scalebox{0.75}{±3.44}} & \cellcolor{firstplace}{\bf\color{red}62.36\scalebox{0.75}{±1.38}} & \cellcolor{firstplace}{\bf\color{red}77.41\scalebox{0.75}{±1.22}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			\multicolumn{5}{c}{Balance (${\rho_{\text{class}}}=5:5$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 32.82\scalebox{0.75}{±3.29}  & 62.02\scalebox{0.75}{±2.84} & \cellcolor{secondplace}{59.32\scalebox{0.75}{±2.48}} & \cellcolor{secondplace}{67.58\scalebox{0.75}{±1.06}}  \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 31.29\scalebox{0.75}{±2.68}  & 56.99\scalebox{0.75}{±10.85} & 56.41\scalebox{0.75}{±7.64} & 65.63\scalebox{0.75}{±3.26}  \\
			TopoImb~\cite{topoimb2022} & 45.01\scalebox{0.75}{±8.36}  & 55.05\scalebox{0.75}{±4.87} & 33.04\scalebox{0.75}{±0.43} & 50.17\scalebox{0.75}{±12.11}  \\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{53.24\scalebox{0.75}{±3.23}}  & 61.35\scalebox{0.75}{±2.55} & 54.26\scalebox{0.75}{±7.60} & 67.37\scalebox{0.75}{±6.20} \\
			ImGKB~\cite{imgkb2023} & 48.53\scalebox{0.75}{±8.31} & \cellcolor{secondplace}{62.34\scalebox{0.75}{±3.64}} & 33.84\scalebox{0.75}{±0.60} & 33.97\scalebox{0.75}{±0.41} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}55.89\scalebox{0.75}{±3.20}} & \cellcolor{firstplace}{\bf\color{red}73.72\scalebox{0.75}{±0.68}} & \cellcolor{firstplace}{\bf\color{red}71.69\scalebox{0.75}{±0.79}} & \cellcolor{firstplace}{\bf\color{red}79.95\scalebox{0.75}{±0.19}} \\
			\midrule    
			\multicolumn{5}{c}{Low Imbalance ($\rho_{\text{class}}=7:3$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 31.49\scalebox{0.75}{±5.35}  & 58.06\scalebox{0.75}{±1.46} & 36.70\scalebox{0.75}{±6.23} & 57.56\scalebox{0.75}{±6.17}  \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 33.06\scalebox{0.75}{±4.46} & \cellcolor{secondplace}{64.18\scalebox{0.75}{±4.21}} & 45.81\scalebox{0.75}{±10.04} & \cellcolor{secondplace}{65.51\scalebox{0.75}{±2.39}}  \\
			TopoImb~\cite{topoimb2022} & 39.66\scalebox{0.75}{±9.73} & 40.50\scalebox{0.75}{±7.73} & 37.79\scalebox{0.75}{±5.88} & 45.50\scalebox{0.75}{±5.89} \\
			DataDec~\cite{datadec2023} & \cellcolor{firstplace}{\bf\color{red}54.16\scalebox{0.75}{±1.97}} & 61.94\scalebox{0.75}{±1.91} & \cellcolor{secondplace}{50.18\scalebox{0.75}{±11.79}} & 64.62\scalebox{0.75}{±6.82}\\
			ImGKB~\cite{imgkb2023} & 45.80\scalebox{0.75}{±7.16} & 63.41\scalebox{0.75}{±4.10} & 32.52\scalebox{0.75}{±0.48} & 32.82\scalebox{0.75}{±1.24}  \\
			SamGoG & \cellcolor{secondplace}{53.80\scalebox{0.75}{±0.87}} & \cellcolor{firstplace}{\bf\color{red}73.27\scalebox{0.75}{±0.63}} & \cellcolor{firstplace}{\bf\color{red}68.25\scalebox{0.75}{±1.59}} & \cellcolor{firstplace}{\bf\color{red}79.99\scalebox{0.75}{±1.05}} \\
			\midrule
			\multicolumn{5}{c}{High Imbalance ($\rho_{\text{class}}=9:1$)}\\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 29.74\scalebox{0.75}{±6.39} & 40.59\scalebox{0.75}{±3.18} & 31.21\scalebox{0.75}{±0.36} & 47.46\scalebox{0.75}{±8.81} \\
			G\textsuperscript{2}GNN~\cite{g2gnn2022} & 32.13\scalebox{0.75}{±7.08} & 42.79\scalebox{0.75}{±6.25} & \cellcolor{secondplace}{54.41\scalebox{0.75}{±2.63}} & \cellcolor{secondplace}{64.77\scalebox{0.75}{±3.25}}  \\
			TopoImb~\cite{topoimb2022} & 32.03\scalebox{0.75}{±3.31} & 31.98\scalebox{0.75}{±1.84} & 33.79\scalebox{0.75}{±6.25} & 44.46\scalebox{0.75}{±6.18}\\
			DataDec~\cite{datadec2023} & \cellcolor{secondplace}{52.48\scalebox{0.75}{±3.00}} & \cellcolor{secondplace}{60.89\scalebox{0.75}{±2.60}} & 53.87\scalebox{0.75}{±8.76} & 62.46\scalebox{0.75}{±11.54}  \\
			ImGKB~\cite{imgkb2023} & 39.08\scalebox{0.75}{±8.03}& 55.46\scalebox{0.75}{±11.43} & 31.73\scalebox{0.75}{±0.22} & 34.27\scalebox{0.75}{±2.64}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.32\scalebox{0.75}{±1.80}} & \cellcolor{firstplace}{\bf\color{red}61.77\scalebox{0.75}{±3.86}} & \cellcolor{firstplace}{\bf\color{red}61.44\scalebox{0.75}{±1.29}} & \cellcolor{firstplace}{\bf\color{red}76.68\scalebox{0.75}{±1.31}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & \cellcolor{secondplace}{52.17\scalebox{0.75}{±4.36}} & 65.01\scalebox{0.75}{±0.69} & \cellcolor{secondplace}{66.38\scalebox{0.75}{±4.27}} & 67.41\scalebox{0.75}{±2.32}\\
			SOLT-GNN~\cite{soltgnn2022} & 47.54\scalebox{0.75}{±4.33} & 63.78\scalebox{0.75}{±1.06} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78}\\
			TopoImb~\cite{topoimb2022} & 49.71\scalebox{0.75}{±1.98}  & \cellcolor{secondplace}{65.16\scalebox{0.75}{±1.76}} & 66.00\scalebox{0.75}{±2.41} & \cellcolor{secondplace}{69.47\scalebox{0.75}{±3.70}}\\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}53.86\scalebox{0.75}{±2.12}} & \cellcolor{firstplace}{\bf\color{red}68.22\scalebox{0.75}{±2.40}} & \cellcolor{firstplace}{\bf\color{red}66.82\scalebox{0.75}{±0.85}} & \cellcolor{firstplace}{\bf\color{red}72.20\scalebox{0.75}{±4.24}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 51.38\scalebox{0.75}{±6.78} & 61.46\scalebox{0.75}{±2.43} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77} \\
			SOLT-GNN~\cite{soltgnn2022} & \cellcolor{secondplace}{53.04\scalebox{0.75}{±3.91}} & 63.33\scalebox{0.75}{±1.86} & \cellcolor{secondplace}{69.38\scalebox{0.75}{±1.23}} & \cellcolor{secondplace}{73.51\scalebox{0.75}{±1.14}}  \\
			TopoImb~\cite{topoimb2022} & 51.59\scalebox{0.75}{±4.30} & \cellcolor{secondplace}{65.99\scalebox{0.75}{±1.25}} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}57.17\scalebox{0.75}{±1.06}} & \cellcolor{firstplace}{\bf\color{red}71.91\scalebox{0.75}{±1.22}} & \cellcolor{firstplace}{\bf\color{red}69.53\scalebox{0.75}{±1.01}} & \cellcolor{firstplace}{\bf\color{red}79.12\scalebox{0.75}{±0.90}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 48.41\scalebox{0.75}{±7.07} & 60.68\scalebox{0.75}{±6.89} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} \\
			SOLT-GNN~\cite{soltgnn2022} & 51.74\scalebox{0.75}{±5.25} & \cellcolor{secondplace}{64.97\scalebox{0.75}{±3.24}} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{51.96\scalebox{0.75}{±1.16}} & 64.16\scalebox{0.75}{±2.96} & \cellcolor{secondplace}{66.75\scalebox{0.75}{±0.91}} & \cellcolor{secondplace}{69.14\scalebox{0.75}{±4.83}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}59.13\scalebox{0.75}{±1.32}} & \cellcolor{firstplace}{\bf\color{red}69.15\scalebox{0.75}{±1.87}} & \cellcolor{firstplace}{\bf\color{red}67.13\scalebox{0.75}{±1.59}} & \cellcolor{firstplace}{\bf\color{red}72.31\scalebox{0.75}{±2.07}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & \cellcolor{secondplace}{51.08\scalebox{0.75}{±2.07}}  & 63.46\scalebox{0.75}{±0.92} & \cellcolor{secondplace}{66.38\scalebox{0.75}{±4.27}} & 67.41\scalebox{0.75}{±2.32} \\
			SOLT-GNN~\cite{soltgnn2022} & 45.47\scalebox{0.75}{±2.10} & 62.58\scalebox{0.75}{±0.61} & 64.20\scalebox{0.75}{±5.46} & 49.57\scalebox{0.75}{±6.78}  \\
			TopoImb~\cite{topoimb2022} & 50.07\scalebox{0.75}{±2.77} & \cellcolor{secondplace}{67.24\scalebox{0.75}{±1.53}} & 66.00\scalebox{0.75}{±2.41} & \cellcolor{secondplace}{69.47\scalebox{0.75}{±3.70}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}52.66\scalebox{0.75}{±2.33}} & \cellcolor{firstplace}{\bf\color{red}71.20\scalebox{0.75}{±1.78}} & \cellcolor{firstplace}{\bf\color{red}66.82\scalebox{0.75}{±0.85}} & \cellcolor{firstplace}{\bf\color{red}72.20\scalebox{0.75}{±4.24}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 49.83\scalebox{0.75}{±1.30} & 62.22\scalebox{0.75}{±0.98} & 65.08\scalebox{0.75}{±5.78} & 68.32\scalebox{0.75}{±1.77}  \\
			SOLT-GNN~\cite{soltgnn2022} & 50.06\scalebox{0.75}{±0.75} & 59.61\scalebox{0.75}{±3.40} & \cellcolor{secondplace}{69.38\scalebox{0.75}{±1.23}} & \cellcolor{secondplace}{73.51\scalebox{0.75}{±1.14}} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{50.88\scalebox{0.75}{±2.36}} & \cellcolor{secondplace}{65.25\scalebox{0.75}{±2.43}} & 68.10\scalebox{0.75}{±0.87} & 71.54\scalebox{0.75}{±0.75} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.72\scalebox{0.75}{±1.26}} & \cellcolor{firstplace}{\bf\color{red}72.28\scalebox{0.75}{±1.41}} & \cellcolor{firstplace}{\bf\color{red}69.52\scalebox{0.75}{±1.01}} & \cellcolor{firstplace}{\bf\color{red}79.12\scalebox{0.75}{±0.90}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 50.20\scalebox{0.75}{±0.69}  & 61.43\scalebox{0.75}{±2.36} & 62.60\scalebox{0.75}{±3.82} & 67.41\scalebox{0.75}{±2.23} \\
			SOLT-GNN~\cite{soltgnn2022} & 48.02\scalebox{0.75}{±1.77}  & 60.75\scalebox{0.75}{±6.03} & 65.03\scalebox{0.75}{±4.12} & 60.24\scalebox{0.75}{±2.11}  \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{52.07\scalebox{0.75}{±0.96}}  & \cellcolor{secondplace}{66.48\scalebox{0.75}{±1.89}} & \cellcolor{secondplace}{66.75\scalebox{0.75}{±0.91}} & \cellcolor{secondplace}{69.14\scalebox{0.75}{±4.83}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.92\scalebox{0.75}{±1.62}} & \cellcolor{firstplace}{\bf\color{red}68.48\scalebox{0.75}{±1.19}} & \cellcolor{firstplace}{\bf\color{red}67.13\scalebox{0.75}{±1.59}} & \cellcolor{firstplace}{\bf\color{red}72.31\scalebox{0.75}{±2.07}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 48.26\scalebox{0.75}{±3.11} & 63.39\scalebox{0.75}{±0.84} & 65.67\scalebox{0.75}{±5.40} & 66.14\scalebox{0.75}{±1.90}  \\
			SOLT-GNN~\cite{soltgnn2022} & 43.63\scalebox{0.75}{±1.91}  & 62.34\scalebox{0.75}{±0.66} & 63.66\scalebox{0.75}{±5.94} & 49.17\scalebox{0.75}{±6.76}  \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{48.87\scalebox{0.75}{±2.90}} & \cellcolor{secondplace}{64.97\scalebox{0.75}{±1.65}} & \cellcolor{secondplace}{65.71\scalebox{0.75}{±2.62}} & \cellcolor{secondplace}{69.15\scalebox{0.75}{±3.83}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}52.52\scalebox{0.75}{±2.28}} & \cellcolor{firstplace}{\bf\color{red}68.11\scalebox{0.75}{±2.41}} & \cellcolor{firstplace}{\bf\color{red}66.20\scalebox{0.75}{±1.16}} & \cellcolor{firstplace}{\bf\color{red}70.50\scalebox{0.75}{±5.03}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 38.58\scalebox{0.75}{±5.97} & 60.89\scalebox{0.75}{±1.84} & 63.28\scalebox{0.75}{±9.06} & 67.20\scalebox{0.75}{±2.32}  \\
			SOLT-GNN~\cite{soltgnn2022} & 43.20\scalebox{0.75}{±5.36} & 58.67\scalebox{0.75}{±4.91} & \cellcolor{secondplace}{68.73\scalebox{0.75}{±1.97}} & \cellcolor{secondplace}{73.24\scalebox{0.75}{±1.40}}  \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{49.17\scalebox{0.75}{±0.95}}  & \cellcolor{secondplace}{64.65\scalebox{0.75}{±1.76}} & 67.98\scalebox{0.75}{±0.95} & 71.52\scalebox{0.75}{±0.75}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.39\scalebox{0.75}{±1.19}} & \cellcolor{firstplace}{\bf\color{red}71.34\scalebox{0.75}{±1.28}} & \cellcolor{firstplace}{\bf\color{red}69.45\scalebox{0.75}{±0.98}} & \cellcolor{firstplace}{\bf\color{red}79.10\scalebox{0.75}{±0.90}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GIN (bb.)~\cite{xu2018powerful} & 34.56\scalebox{0.75}{±6.32} & 57.98\scalebox{0.75}{±5.51} & 59.75\scalebox{0.75}{±6.69} & 66.20\scalebox{0.75}{±2.77}  \\
			SOLT-GNN~\cite{soltgnn2022} & 40.70\scalebox{0.75}{±3.27} & 58.50\scalebox{0.75}{±10.48} & 64.53\scalebox{0.75}{±4.68} & 54.80\scalebox{0.75}{±3.23}  \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{51.65\scalebox{0.75}{±1.07}} & \cellcolor{secondplace}{63.97\scalebox{0.75}{±2.78}} & \cellcolor{secondplace}{66.67\scalebox{0.75}{±0.91}} & \cellcolor{secondplace}{68.41\scalebox{0.75}{±5.34}}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}56.44\scalebox{0.75}{±1.73}} & \cellcolor{firstplace}{\bf\color{red}68.08\scalebox{0.75}{±1.53}} & \cellcolor{firstplace}{\bf\color{red}67.13\scalebox{0.75}{±1.59}} & \cellcolor{firstplace}{\bf\color{red}71.92\scalebox{0.75}{±2.13}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & \cellcolor{secondplace}{51.59\scalebox{0.75}{±7.07}} & 64.82\scalebox{0.75}{±0.75} & \cellcolor{secondplace}{69.15\scalebox{0.75}{±1.44}} & 53.44\scalebox{0.75}{±1.78} \\
			SOLT-GNN~\cite{soltgnn2022} & 51.45\scalebox{0.75}{±3.13} & \cellcolor{secondplace}{65.69\scalebox{0.75}{±2.36}} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} \\
			TopoImb~\cite{topoimb2022} & 46.74\scalebox{0.75}{±1.57} & 56.18\scalebox{0.75}{±2.10} & 68.20\scalebox{0.75}{±0.70} & \cellcolor{secondplace}{56.94\scalebox{0.75}{±3.23}}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}52.83\scalebox{0.75}{±0.90}} & \cellcolor{firstplace}{\bf\color{red}71.06\scalebox{0.75}{±3.54}} & \cellcolor{firstplace}{\bf\color{red}70.53\scalebox{0.75}{±0.87}} & \cellcolor{firstplace}{\bf\color{red}72.60\scalebox{0.75}{±1.72}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 50.00\scalebox{0.75}{±5.87}  & 63.99\scalebox{0.75}{±2.16} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} \\
			SOLT-GNN~\cite{soltgnn2022} & \cellcolor{secondplace}{56.23\scalebox{0.75}{±0.84}}  & 62.78\scalebox{0.75}{±1.33} & \cellcolor{secondplace}{70.25\scalebox{0.75}{±1.15}} & 61.95\scalebox{0.75}{±5.55}  \\
			TopoImb~\cite{topoimb2022} & 54.13\scalebox{0.75}{±4.62} & \cellcolor{secondplace}{64.73\scalebox{0.75}{±7.09}} & 68.75\scalebox{0.75}{±0.76} & \cellcolor{secondplace}{69.12\scalebox{0.75}{±0.52}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}57.03\scalebox{0.75}{±1.46}} & \cellcolor{firstplace}{\bf\color{red}72.80\scalebox{0.75}{±2.53}} & \cellcolor{firstplace}{\bf\color{red}70.54\scalebox{0.75}{±0.40}} & \cellcolor{firstplace}{\bf\color{red}79.08\scalebox{0.75}{±1.36}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 49.93\scalebox{0.75}{±5.90}  & 60.98\scalebox{0.75}{±6.71} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} \\
			SOLT-GNN~\cite{soltgnn2022} & \cellcolor{secondplace}{54.78\scalebox{0.75}{±6.03}} & 63.21\scalebox{0.75}{±3.40} & \cellcolor{firstplace}{\bf\color{red}69.80\scalebox{0.75}{±2.07}} & 67.05\scalebox{0.75}{±2.54} \\
			TopoImb~\cite{topoimb2022} & 51.81\scalebox{0.75}{±1.26} & \cellcolor{secondplace}{69.66\scalebox{0.75}{±1.92}} & 66.60\scalebox{0.75}{±0.91} & \cellcolor{secondplace}{69.09\scalebox{0.75}{±1.00}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}59.71\scalebox{0.75}{±1.46}} & \cellcolor{firstplace}{\bf\color{red}74.65\scalebox{0.75}{±1.45}} & \cellcolor{secondplace}{69.38\scalebox{0.75}{±0.30}} & \cellcolor{firstplace}{\bf\color{red}77.29\scalebox{0.75}{±1.26}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & \cellcolor{secondplace}{50.47\scalebox{0.75}{±0.75}} & 63.13\scalebox{0.75}{±0.43} & \cellcolor{secondplace}{69.15\scalebox{0.75}{±1.44}} & 53.44\scalebox{0.75}{±1.78} \\
			SOLT-GNN~\cite{soltgnn2022} & 48.24\scalebox{0.75}{±1.20} & \cellcolor{secondplace}{63.81\scalebox{0.75}{±1.86}} & 68.23\scalebox{0.75}{±2.48} & 37.58\scalebox{0.75}{±3.04} \\
			TopoImb~\cite{topoimb2022} & 50.43\scalebox{0.75}{±0.87} & 57.64\scalebox{0.75}{±0.94} & 68.20\scalebox{0.75}{±0.70} & \cellcolor{secondplace}{56.94\scalebox{0.75}{±3.23}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}53.33\scalebox{0.75}{±0.27}}  & \cellcolor{firstplace}{\bf\color{red}70.46\scalebox{0.75}{±3.84}} & \cellcolor{firstplace}{\bf\color{red}70.52\scalebox{0.75}{±0.87}} & \cellcolor{firstplace}{\bf\color{red}72.60\scalebox{0.75}{±1.72}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 49.74\scalebox{0.75}{±2.52} & 58.27\scalebox{0.75}{±4.65} & 67.95\scalebox{0.75}{±2.82} & 67.96\scalebox{0.75}{±0.89} \\
			SOLT-GNN~\cite{soltgnn2022} & 51.13\scalebox{0.75}{±0.79} & 59.12\scalebox{0.75}{±2.47} & \cellcolor{secondplace}{70.25\scalebox{0.75}{±1.15}} & 61.95\scalebox{0.75}{±5.55} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{54.34\scalebox{0.75}{±3.22}} & \cellcolor{secondplace}{64.63\scalebox{0.75}{±3.42}} & 68.75\scalebox{0.75}{±0.76} & \cellcolor{secondplace}{69.12\scalebox{0.75}{±0.52}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}55.99\scalebox{0.75}{±1.54}} & \cellcolor{firstplace}{\bf\color{red}70.50\scalebox{0.75}{±1.79}} & \cellcolor{firstplace}{\bf\color{red}70.54\scalebox{0.75}{±0.40}} & \cellcolor{firstplace}{\bf\color{red}79.08\scalebox{0.75}{±1.36}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 49.96\scalebox{0.75}{±0.54} & 57.58\scalebox{0.75}{±4.32} & 64.88\scalebox{0.75}{±2.02} & 66.38\scalebox{0.75}{±0.46} \\
			SOLT-GNN~\cite{soltgnn2022} & 51.11\scalebox{0.75}{±1.15} & 60.94\scalebox{0.75}{±1.68} & \cellcolor{firstplace}{\bf\color{red}69.80\scalebox{0.75}{±2.07}} & 67.05\scalebox{0.75}{±2.54} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{52.12\scalebox{0.75}{±0.78}} & \cellcolor{secondplace}{66.63\scalebox{0.75}{±4.54}} & 66.60\scalebox{0.75}{±0.91} & \cellcolor{secondplace}{69.09\scalebox{0.75}{±1.00}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}58.05\scalebox{0.75}{±1.26}} & \cellcolor{firstplace}{\bf\color{red}72.39\scalebox{0.75}{±1.91}} & \cellcolor{secondplace}{69.38\scalebox{0.75}{±0.30}} & \cellcolor{firstplace}{\bf\color{red}77.29\scalebox{0.75}{±1.26}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lcccc}
			\toprule
			\textbf{Algorithm} & \textbf{PTC-MR}   & \textbf{D\&D} & \textbf{IMDB-B} & \textbf{REDDIT-B} \\
			\midrule
			Low level $\rho_{\text{size}}$ & 1.60 & 1.56 & 1.64 & 2.79 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 36.72\scalebox{0.75}{±5.58} & 63.09\scalebox{0.75}{±0.46} & 69.02\scalebox{0.75}{±1.52} & 49.68\scalebox{0.75}{±8.19} \\
			SOLT-GNN~\cite{soltgnn2022} & \cellcolor{secondplace}{45.00\scalebox{0.75}{±3.14}} & \cellcolor{secondplace}{63.82\scalebox{0.75}{±2.01}} & \cellcolor{secondplace}{67.88\scalebox{0.75}{±2.35}} & 35.00\scalebox{0.75}{±2.77} \\
			TopoImb~\cite{topoimb2022} & 44.72\scalebox{0.75}{±2.61} & 55.77\scalebox{0.75}{±1.91} & 67.78\scalebox{0.75}{±1.00} & \cellcolor{secondplace}{56.09\scalebox{0.75}{±3.68}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}52.51\scalebox{0.75}{±0.51}} & \cellcolor{firstplace}{\bf\color{red}70.02\scalebox{0.75}{±3.71}} & \cellcolor{firstplace}{\bf\color{red}70.45\scalebox{0.75}{±0.84}} & \cellcolor{firstplace}{\bf\color{red}71.77\scalebox{0.75}{±2.05}} \\
			\midrule    
			Mid level $\rho_{\text{size}}$ & 2.90  & 2.53 & 2.11 & 4.92 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 40.94\scalebox{0.75}{±5.67}  & 54.22\scalebox{0.75}{±8.96} & 67.80\scalebox{0.75}{±2.84} & 67.18\scalebox{0.75}{±1.39} \\
			SOLT-GNN~\cite{soltgnn2022} & 45.63\scalebox{0.75}{±4.84}  & 58.14\scalebox{0.75}{±3.23} & \cellcolor{secondplace}{70.05\scalebox{0.75}{±1.19}} & 57.57\scalebox{0.75}{±8.59} \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{51.99\scalebox{0.75}{±3.88}}  & \cellcolor{secondplace}{62.10\scalebox{0.75}{±6.59}} & 68.64\scalebox{0.75}{±0.77} & \cellcolor{secondplace}{69.10\scalebox{0.75}{±0.49}}  \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}55.67\scalebox{0.75}{±1.75}} & \cellcolor{firstplace}{\bf\color{red}70.83\scalebox{0.75}{±2.10}} & \cellcolor{firstplace}{\bf\color{red}70.54\scalebox{0.75}{±0.41}} & \cellcolor{firstplace}{\bf\color{red}79.05\scalebox{0.75}{±1.38}} \\
			\midrule
			High level $\rho_{\text{size}}$ & 4.93 & 8.91 & 4.45 & 10.97 \\
			\midrule
			GCN (bb.)~\cite{kipf2017semisupervised} & 39.32\scalebox{0.75}{±7.82} & 52.46\scalebox{0.75}{±8.79} & 63.65\scalebox{0.75}{±3.15} & 65.91\scalebox{0.75}{±0.31} \\
			SOLT-GNN~\cite{soltgnn2022} & 39.57\scalebox{0.75}{±6.16} & 60.32\scalebox{0.75}{±2.31} & \cellcolor{firstplace}{\bf\color{red}69.54\scalebox{0.75}{±2.16}} & 65.40\scalebox{0.75}{±3.77}  \\
			TopoImb~\cite{topoimb2022} & \cellcolor{secondplace}{51.43\scalebox{0.75}{±0.98}}  & \cellcolor{secondplace}{65.66\scalebox{0.75}{±5.28}} & 66.54\scalebox{0.75}{±0.89} & \cellcolor{secondplace}{68.76\scalebox{0.75}{±1.17}} \\
			SamGoG & \cellcolor{firstplace}{\bf\color{red}58.00\scalebox{0.75}{±1.30}} & \cellcolor{firstplace}{\bf\color{red}72.73\scalebox{0.75}{±1.85}} & \cellcolor{secondplace}{69.35\scalebox{0.75}{±0.32}} & \cellcolor{firstplace}{\bf\color{red}77.24\scalebox{0.75}{±1.27}} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Algorithm} & \textbf{Balance}& \textbf{Low Imbalance} & \textbf{High Imbalance} \\
\midrule
$\rho_{\text{class}}$ & 1:1 & 7:3 & 9:1 \\
\midrule
GIN (bb.)~\cite{xu2018powerful} & 64.04\scalebox{0.75}{±3.79} & 51.05\scalebox{0.75}{±5.07} & 41.54\scalebox{0.75}{±6.57} \\
G\textsuperscript{2}GNN~\cite{g2gnn2022} & 66.07\scalebox{0.75}{±2.27} & 56.29\scalebox{0.75}{±7.30} & 55.38\scalebox{0.75}{±15.60} \\
TopoImb~\cite{topoimb2022} & 66.57\scalebox{0.75}{±3.81} & 49.97\scalebox{0.75}{±7.24} & 39.12\scalebox{0.75}{±1.62} \\
DataDec~\cite{datadec2023} & 64.46\scalebox{0.75}{±1.88} & 63.51\scalebox{0.75}{±1.62} & 65.77\scalebox{0.75}{±2.71} \\
ImGKB~\cite{imgkb2023} & 65.45\scalebox{0.75}{±2.88} & 65.85\scalebox{0.75}{±3.70} & 59.99\scalebox{0.75}{±7.57} \\
\midrule
SamGoG (w/ TailGNN~\cite{tailgnn}) 
& \cellcolor{firstplace}{\bf\color{red}72.59\scalebox{0.75}{±1.93}} 
& \cellcolor{secondplace}{73.31}\scalebox{0.75}{±1.99} 
& \cellcolor{firstplace}{\bf\color{red}71.94\scalebox{0.75}{±1.73}} \\
SamGoG (w/ GraphSHA~\cite{graphsha}) 
& \cellcolor{secondplace}{71.73}\scalebox{0.75}{±2.53} 
& \cellcolor{firstplace}{\bf\color{red}73.99\scalebox{0.75}{±0.98}} 
& \cellcolor{secondplace}{70.35}\scalebox{0.75}{±1.62} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Algorithm} & \textbf{Balance}& \textbf{Low Imbalance} & \textbf{High Imbalance} \\
\midrule
$\rho_{\text{class}}$ & 1:1 & 7:3 & 9:1 \\
\midrule
GCN (bb.)~\cite{kipf2017semisupervised} & 63.97\scalebox{0.75}{±4.09} & 58.32\scalebox{0.75}{±1.51} & 42.48\scalebox{0.75}{±2.61} \\
G\textsuperscript{2}GNN~\cite{g2gnn2022} & 61.47\scalebox{0.75}{±7.70} & 65.65\scalebox{0.75}{±5.41} & 44.59\scalebox{0.75}{±4.72} \\
TopoImb~\cite{topoimb2022} & 56.13\scalebox{0.75}{±4.61} & 44.63\scalebox{0.75}{±4.82} & 36.50\scalebox{0.75}{±1.44} \\
DataDec~\cite{datadec2023} & 63.10\scalebox{0.75}{±2.62} & 64.66\scalebox{0.75}{±2.04} & 65.07\scalebox{0.75}{±2.40} \\
ImGKB~\cite{imgkb2023} & 64.93\scalebox{0.75}{±4.44} & 67.44\scalebox{0.75}{±3.50} & 58.21\scalebox{0.75}{±10.60} \\
\midrule
SamGoG (w/ TailGNN~\cite{tailgnn}) &
\cellcolor{firstplace}{\bf\color{red}75.13\scalebox{0.75}{±0.90}} & 
\cellcolor{secondplace}{74.81}\scalebox{0.75}{±0.99} & 
\cellcolor{secondplace}{66.90}\scalebox{0.75}{±1.83} \\
SamGoG (w/ GraphSHA~\cite{graphsha}) &
\cellcolor{secondplace}{73.91}\scalebox{0.75}{±1.65} &
\cellcolor{firstplace}{\bf\color{red}74.94\scalebox{0.75}{±1.85}} &
\cellcolor{firstplace}{\bf\color{red}70.07\scalebox{0.75}{±2.94}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Algorithm} & \textbf{Balance}& \textbf{Low Imbalance} & \textbf{High Imbalance} \\
\midrule
$\rho_{\text{size}}$ & 1.56 & 2.53 & 8,91 \\
\midrule
GIN (bb.)~\cite{xu2018powerful} & 
65.01\scalebox{0.75}{±0.69} & 
61.46\scalebox{0.75}{±2.43} & 
60.68\scalebox{0.75}{±6.89} \\

SOLT-GNN~\cite{soltgnn2022} & 
63.78\scalebox{0.75}{±1.06} & 
63.33\scalebox{0.75}{±1.86} & 
64.97\scalebox{0.75}{±3.24} \\

TopoImb~\cite{topoimb2022} & 
65.16\scalebox{0.75}{±1.76} & 
65.99\scalebox{0.75}{±1.25} & 
64.16\scalebox{0.75}{±2.96} \\

\midrule
SamGoG (w/ TailGNN~\cite{tailgnn}) &
\cellcolor{firstplace}{\bf\color{red}68.22\scalebox{0.75}{±2.40}} & 
\cellcolor{firstplace}{\bf\color{red}71.91\scalebox{0.75}{±1.22}} & 
\cellcolor{secondplace}{69.15}\scalebox{0.75}{±1.87} \\
SamGoG (w/ GraphSHA~\cite{graphsha}) &
\cellcolor{secondplace}{66.71}\scalebox{0.75}{±2.07} & 
\cellcolor{secondplace}{71.17}\scalebox{0.75}{±1.53} & 
\cellcolor{firstplace}{\bf\color{red}70.00\scalebox{0.75}{±1.83}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Algorithm} & \textbf{Balance}& \textbf{Low Imbalance} & \textbf{High Imbalance} \\
\midrule
$\rho_{\text{size}}$ & 1.56 & 2.53 & 8,91 \\
\midrule
GCN (bb.)~\cite{kipf2017semisupervised} & 
64.82\scalebox{0.75}{±0.75} & 
63.99\scalebox{0.75}{±2.16} & 
60.98\scalebox{0.75}{±6.71} \\

SOLT-GNN~\cite{soltgnn2022} & 
65.69\scalebox{0.75}{±2.36} & 
62.78\scalebox{0.75}{±1.33} & 
63.21\scalebox{0.75}{±3.40} \\

TopoImb~\cite{topoimb2022} & 
56.18\scalebox{0.75}{±2.10} & 
64.73\scalebox{0.75}{±7.09} & 
69.66\scalebox{0.75}{±1.92} \\
\midrule
SamGoG (w/ TailGNN~\cite{tailgnn}) &
\cellcolor{firstplace}{\bf\color{red}71.06\scalebox{0.75}{±3.54}} & 
\cellcolor{firstplace}{\bf\color{red}72.80\scalebox{0.75}{±2.53}} & 
\cellcolor{firstplace}{\bf\color{red}74.65\scalebox{0.75}{±1.45}} \\
SamGoG (w/ GraphSHA~\cite{graphsha}) &
\cellcolor{secondplace}{68.54}\scalebox{0.75}{±1.72} & 
\cellcolor{secondplace}{72.21}\scalebox{0.75}{±2.79} & 
\cellcolor{secondplace}{71.98}\scalebox{0.75}{±2.06} \\
\bottomrule
\end{tabular}
